Enumeration of octagonal tilings

Random tilings are interesting as idealizations of atomistic models of quasicrystals and for their connection to problems in combinatorics and algorithms. Of particular interest is the tiling entropy density, which measures the relation of the number of distinct tilings to the number of constituent tiles. Tilings by squares and 45 degree rhombi receive special attention as presumably the simplest model that has not yet been solved exactly in the thermodynamic limit. However, an exact enumeration formula can be evaluated for tilings in finite regions with fixed boundaries. We implement this algorithm in an efficient manner, enabling the investigation of larger regions of parameter space than previously were possible. Our new results appear to yield monotone increasing and decreasing lower and upper bounds on the fixed boundary entropy density that converge toward S = 0.36021(3).

==> plt1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(858,834){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(858,1228){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,1622){\makebox(0,0)[r]{\strut{} 0.22}}%
      \put(858,2016){\makebox(0,0)[r]{\strut{} 0.24}}%
      \put(858,2410){\makebox(0,0)[r]{\strut{} 0.26}}%
      \put(858,2805){\makebox(0,0)[r]{\strut{} 0.28}}%
      \put(858,3199){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,3593){\makebox(0,0)[r]{\strut{} 0.32}}%
      \put(858,3987){\makebox(0,0)[r]{\strut{} 0.34}}%
      \put(858,4381){\makebox(0,0)[r]{\strut{} 0.36}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{} 0.38}}%
      \put(990,220){\makebox(0,0){\strut{} 1}}%
      \put(1820,220){\makebox(0,0){\strut{} 2}}%
      \put(2651,220){\makebox(0,0){\strut{} 3}}%
      \put(3481,220){\makebox(0,0){\strut{} 4}}%
      \put(4312,220){\makebox(0,0){\strut{} 5}}%
      \put(5142,220){\makebox(0,0){\strut{} 6}}%
      \put(5973,220){\makebox(0,0){\strut{} 7}}%
      \put(6803,220){\makebox(0,0){\strut{} 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3282,944){\makebox(0,0)[r]{\strut{} 0.358}}%
      \put(3282,1458){\makebox(0,0)[r]{\strut{} 0.3585}}%
      \put(3282,1972){\makebox(0,0)[r]{\strut{} 0.359}}%
      \put(3282,2487){\makebox(0,0)[r]{\strut{} 0.3595}}%
      \put(3282,3001){\makebox(0,0)[r]{\strut{} 0.36}}%
      \put(3282,3515){\makebox(0,0)[r]{\strut{} 0.3605}}%
      \put(3414,724){\makebox(0,0){\strut{} 5}}%
      \put(4424,724){\makebox(0,0){\strut{} 6}}%
      \put(5433,724){\makebox(0,0){\strut{} 7}}%
      \put(6443,724){\makebox(0,0){\strut{} 8}}%
      \put(2336,2229){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4928,438){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plt1}}%
    \gplfronttext
  \end{picture}%
\endgroup

